Radio Interferometric Calibration with the Exponential Map

The antenna-elements that make up a radio interferometer form a spatial filter that samples components of the Fourier transform of a target radio astronomical source brightness. Along the signal path, there are multiplicative and additive perturbation effects that alter the signal and that should be corrected. The process of mitigating these perturbation effects is called calibration. In this work, we develop a new and fast Maximum Likelihood based estimator of these perturbation effects using the Exponential Map and Lie groups. To evaluate its performance, we compare it to the Cram\'er-Rao Lower Bound and, to test the estimation time, we compare it with the Expectation Maximization algorithm, another fast Maximum Likelihood estimator. Finally, we apply our estimator to a real observation of the protoplanetary disk AS 209 made with the Submillimeter Array. We found that our proposed estimator meets the Cram\'er-Rao Lower Bound and it was approximately 40 times faster than the Expectation Maximization algorithm.

==> Figures/ExpMap.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,335); %set diagram left start at 0, and has height of 335

%Shape: Ellipse [id:dp46148935203508] 
\draw   (30.21,192.24) .. controls (30.53,115.1) and (165.43,53.07) .. (331.51,53.68) .. controls (497.6,54.29) and (631.97,117.31) .. (631.65,194.44) .. controls (631.32,271.57) and (496.43,333.61) .. (330.34,333) .. controls (164.26,332.39) and (29.89,269.37) .. (30.21,192.24) -- cycle ;
%Shape: Parallelogram [id:dp0191529167336133] 
\draw   (449.74,233.14) -- (0.33,205.97) -- (207.59,1.03) -- (657,28.2) -- cycle ;
%Curve Lines [id:da027119849873704194] 
\draw    (243.97,137.02) .. controls (344.63,136.31) and (472.49,194.68) .. (477.61,294.49) ;
\draw [shift={(477.68,296)}, rotate = 267.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9023853855093624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.2,137.02) .. controls (240.2,135.06) and (241.89,133.47) .. (243.97,133.47) .. controls (246.05,133.47) and (247.73,135.06) .. (247.73,137.02) .. controls (247.73,138.99) and (246.05,140.58) .. (243.97,140.58) .. controls (241.89,140.58) and (240.2,138.99) .. (240.2,137.02) -- cycle ;
%Straight Lines [id:da5828155781971763] 
\draw    (243.97,137.02) -- (467.45,138.61) ;
\draw [shift={(469.45,138.62)}, rotate = 180.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (240.99,148.97) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8] [align=left] {{\Large $\displaystyle \mathbf{I}_0$}};
% Text Node
\draw (564.23,211.56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8] [align=left] {{\LARGE $\displaystyle M$}};
% Text Node
\draw (530,38.29) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8] [align=left] {{\LARGE $\displaystyle T_{\mathbf{I}_0} M$}};
% Text Node
\draw (474.47,111.16) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8] [align=left] {{\Large $\displaystyle X$}};
% Text Node
\draw (380,251.04) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8] [align=left] {{\Large $\displaystyle \mathbf{I}_0e^{tX}$}};


\end{tikzpicture}


==> Figures/Primary-beam.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,264); %set diagram left start at 0, and has height of 264

%Shape: Triangle [id:dp5510228277582383] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (62.88,161.47) -- (184.69,2.5) -- (200.64,16.09) -- cycle ;
%Shape: Free Drawing [id:dp047498543216393796] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (86.8,62.33) .. controls (86.8,62.33) and (86.8,62.33) .. (86.8,62.33) ;
%Shape: Free Drawing [id:dp0030863810587997698] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (121.2,65.53) .. controls (121.2,65.53) and (121.2,65.53) .. (121.2,65.53) ;
%Shape: Free Drawing [id:dp29379395778684425] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (145.6,43.93) .. controls (145.6,43.93) and (145.6,43.93) .. (145.6,43.93) ;
%Shape: Free Drawing [id:dp22239533477544393] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (109.6,44.33) .. controls (109.6,44.33) and (109.6,44.33) .. (109.6,44.33) ;
%Shape: Free Drawing [id:dp09031774308486329] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (140.4,59.13) .. controls (140.4,59) and (140.4,58.87) .. (140.4,58.73) ;
%Shape: Free Drawing [id:dp6394922130550588] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (126.4,51.53) .. controls (126.4,51.53) and (126.4,51.53) .. (126.4,51.53) ;
%Shape: Free Drawing [id:dp6236365469759595] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (76.8,43.53) .. controls (76.8,43.53) and (76.8,43.53) .. (76.8,43.53) ;
%Shape: Free Drawing [id:dp4828998905362608] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (106.8,82.33) .. controls (106.8,82.33) and (106.8,82.33) .. (106.8,82.33) ;
%Shape: Free Drawing [id:dp3205218814874573] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (141.2,85.53) .. controls (141.2,85.53) and (141.2,85.53) .. (141.2,85.53) ;
%Shape: Free Drawing [id:dp9702400301050689] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (165.6,63.93) .. controls (165.6,63.93) and (165.6,63.93) .. (165.6,63.93) ;
%Shape: Free Drawing [id:dp05137051029509854] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (129.6,64.33) .. controls (129.6,64.33) and (129.6,64.33) .. (129.6,64.33) ;
%Shape: Free Drawing [id:dp8429384899991905] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (160.4,79.13) .. controls (160.4,79) and (160.4,78.87) .. (160.4,78.73) ;
%Shape: Free Drawing [id:dp8562170563002711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (146.4,71.53) .. controls (146.4,71.53) and (146.4,71.53) .. (146.4,71.53) ;
%Shape: Free Drawing [id:dp45656520907244247] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (96.8,63.53) .. controls (96.8,63.53) and (96.8,63.53) .. (96.8,63.53) ;
%Shape: Free Drawing [id:dp34868121649222805] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (70.4,61.13) .. controls (70.4,61.13) and (70.4,61.13) .. (70.4,61.13) ;
%Shape: Free Drawing [id:dp5782170062526586] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (104.8,64.33) .. controls (104.8,64.33) and (104.8,64.33) .. (104.8,64.33) ;
%Shape: Free Drawing [id:dp029010084606577613] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (129.2,42.73) .. controls (129.2,42.73) and (129.2,42.73) .. (129.2,42.73) ;
%Shape: Free Drawing [id:dp6438053254445713] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (93.2,43.13) .. controls (93.2,43.13) and (93.2,43.13) .. (93.2,43.13) ;
%Shape: Free Drawing [id:dp4683864911324932] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (124,57.93) .. controls (124,57.8) and (124,57.67) .. (124,57.53) ;
%Shape: Free Drawing [id:dp3164437968886995] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (110,50.33) .. controls (110,50.33) and (110,50.33) .. (110,50.33) ;
%Shape: Free Drawing [id:dp8197146993670446] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (60.4,42.33) .. controls (60.4,42.33) and (60.4,42.33) .. (60.4,42.33) ;
%Shape: Free Drawing [id:dp5280395343362871] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (115.46,31.97) .. controls (115.46,31.97) and (115.46,31.97) .. (115.46,31.97) ;
%Shape: Free Drawing [id:dp41055308759839015] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (86.96,51.51) .. controls (86.96,51.51) and (86.96,51.51) .. (86.96,51.51) ;
%Shape: Free Drawing [id:dp21366725875623427] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (82.01,83.72) .. controls (82.01,83.72) and (82.01,83.72) .. (82.01,83.72) ;
%Shape: Free Drawing [id:dp7278940825809616] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (109.44,60.39) .. controls (109.44,60.39) and (109.44,60.39) .. (109.44,60.39) ;
%Shape: Free Drawing [id:dp14506414778253296] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (76.29,68.71) .. controls (76.38,68.81) and (76.46,68.91) .. (76.55,69.02) ;
%Shape: Free Drawing [id:dp29960839571773856] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (91.92,65.6) .. controls (91.92,65.6) and (91.92,65.6) .. (91.92,65.6) ;
%Shape: Free Drawing [id:dp8692585106077153] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (135.17,40.03) .. controls (135.17,40.03) and (135.17,40.03) .. (135.17,40.03) ;
%Shape: Free Drawing [id:dp9281554615397586] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (87.29,29.39) .. controls (87.29,29.39) and (87.29,29.39) .. (87.29,29.39) ;
%Shape: Free Drawing [id:dp926765148705214] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (58.8,48.92) .. controls (58.8,48.92) and (58.8,48.92) .. (58.8,48.92) ;
%Shape: Free Drawing [id:dp8148249886177655] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (53.85,81.13) .. controls (53.85,81.13) and (53.85,81.13) .. (53.85,81.13) ;
%Shape: Free Drawing [id:dp458191439704007] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (81.27,57.8) .. controls (81.27,57.8) and (81.27,57.8) .. (81.27,57.8) ;
%Shape: Free Drawing [id:dp033535215283788666] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (48.13,66.12) .. controls (48.21,66.22) and (48.3,66.33) .. (48.38,66.43) ;
%Shape: Free Drawing [id:dp1943111427697667] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (63.75,63.01) .. controls (63.75,63.01) and (63.75,63.01) .. (63.75,63.01) ;
%Shape: Free Drawing [id:dp9307887032546337] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (107,37.45) .. controls (107,37.45) and (107,37.45) .. (107,37.45) ;
%Shape: Free Drawing [id:dp7097893619102418] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (128.83,22.41) .. controls (128.83,22.41) and (128.83,22.41) .. (128.83,22.41) ;
%Shape: Free Drawing [id:dp5926113997940621] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (100.34,41.95) .. controls (100.34,41.95) and (100.34,41.95) .. (100.34,41.95) ;
%Shape: Free Drawing [id:dp09679600118122511] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (95.39,74.16) .. controls (95.39,74.16) and (95.39,74.16) .. (95.39,74.16) ;
%Shape: Free Drawing [id:dp6992801424669117] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (122.81,50.83) .. controls (122.81,50.83) and (122.81,50.83) .. (122.81,50.83) ;
%Shape: Free Drawing [id:dp3288882955366912] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (89.67,59.14) .. controls (89.75,59.25) and (89.84,59.35) .. (89.92,59.45) ;
%Shape: Free Drawing [id:dp6222775902113187] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (105.29,56.04) .. controls (105.29,56.04) and (105.29,56.04) .. (105.29,56.04) ;
%Shape: Free Drawing [id:dp3019076781283705] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (148.54,30.47) .. controls (148.54,30.47) and (148.54,30.47) .. (148.54,30.47) ;
%Shape: Free Drawing [id:dp4123738752910704] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (45.6,53.13) .. controls (45.6,53.13) and (45.6,53.13) .. (45.6,53.13) ;
%Shape: Free Drawing [id:dp19477222129864602] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (80,56.33) .. controls (80,56.33) and (80,56.33) .. (80,56.33) ;
%Shape: Free Drawing [id:dp558756337905077] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (104.4,34.73) .. controls (104.4,34.73) and (104.4,34.73) .. (104.4,34.73) ;
%Shape: Free Drawing [id:dp1744303039147872] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (68.4,35.13) .. controls (68.4,35.13) and (68.4,35.13) .. (68.4,35.13) ;
%Shape: Free Drawing [id:dp3791603305834853] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (99.2,49.93) .. controls (99.2,49.8) and (99.2,49.67) .. (99.2,49.53) ;
%Shape: Free Drawing [id:dp5116699163998549] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (85.2,42.33) .. controls (85.2,42.33) and (85.2,42.33) .. (85.2,42.33) ;
%Shape: Free Drawing [id:dp5195984932473988] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (35.6,34.33) .. controls (35.6,34.33) and (35.6,34.33) .. (35.6,34.33) ;
%Shape: Free Drawing [id:dp36559750135980396] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (65.6,73.13) .. controls (65.6,73.13) and (65.6,73.13) .. (65.6,73.13) ;
%Shape: Free Drawing [id:dp7373864017809377] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (100,76.33) .. controls (100,76.33) and (100,76.33) .. (100,76.33) ;
%Shape: Free Drawing [id:dp25739231118018835] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (124.4,54.73) .. controls (124.4,54.73) and (124.4,54.73) .. (124.4,54.73) ;
%Shape: Free Drawing [id:dp04902443253489941] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (88.4,55.13) .. controls (88.4,55.13) and (88.4,55.13) .. (88.4,55.13) ;
%Shape: Free Drawing [id:dp6100612955894029] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (119.2,69.93) .. controls (119.2,69.8) and (119.2,69.67) .. (119.2,69.53) ;
%Shape: Free Drawing [id:dp7990336391600306] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (105.2,62.33) .. controls (105.2,62.33) and (105.2,62.33) .. (105.2,62.33) ;
%Shape: Free Drawing [id:dp13118832749963405] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (55.6,54.33) .. controls (55.6,54.33) and (55.6,54.33) .. (55.6,54.33) ;
%Shape: Free Drawing [id:dp35163712656431245] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (29.2,51.93) .. controls (29.2,51.93) and (29.2,51.93) .. (29.2,51.93) ;
%Shape: Free Drawing [id:dp8355596981337171] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (63.6,55.13) .. controls (63.6,55.13) and (63.6,55.13) .. (63.6,55.13) ;
%Shape: Free Drawing [id:dp446495365221361] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (88,33.53) .. controls (88,33.53) and (88,33.53) .. (88,33.53) ;
%Shape: Free Drawing [id:dp33807470991054267] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (52,33.93) .. controls (52,33.93) and (52,33.93) .. (52,33.93) ;
%Shape: Free Drawing [id:dp6208813337995124] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (82.8,48.73) .. controls (82.8,48.6) and (82.8,48.47) .. (82.8,48.33) ;
%Shape: Free Drawing [id:dp045282931581567154] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (68.8,41.13) .. controls (68.8,41.13) and (68.8,41.13) .. (68.8,41.13) ;
%Shape: Free Drawing [id:dp2829172707564598] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (19.2,33.13) .. controls (19.2,33.13) and (19.2,33.13) .. (19.2,33.13) ;
%Shape: Free Drawing [id:dp9901854791174953] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (74.26,22.77) .. controls (74.26,22.77) and (74.26,22.77) .. (74.26,22.77) ;
%Shape: Free Drawing [id:dp6147780086774134] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (45.76,42.31) .. controls (45.76,42.31) and (45.76,42.31) .. (45.76,42.31) ;
%Shape: Free Drawing [id:dp5414791927718892] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (40.81,74.52) .. controls (40.81,74.52) and (40.81,74.52) .. (40.81,74.52) ;
%Shape: Free Drawing [id:dp07599123081905412] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (68.24,51.19) .. controls (68.24,51.19) and (68.24,51.19) .. (68.24,51.19) ;
%Shape: Free Drawing [id:dp8453612410592934] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (35.09,59.51) .. controls (35.18,59.61) and (35.26,59.71) .. (35.35,59.82) ;
%Shape: Free Drawing [id:dp3861395118225083] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (50.72,56.4) .. controls (50.72,56.4) and (50.72,56.4) .. (50.72,56.4) ;
%Shape: Free Drawing [id:dp476222031856794] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (93.97,30.83) .. controls (93.97,30.83) and (93.97,30.83) .. (93.97,30.83) ;
%Shape: Free Drawing [id:dp09825217984534995] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (46.09,20.19) .. controls (46.09,20.19) and (46.09,20.19) .. (46.09,20.19) ;
%Shape: Free Drawing [id:dp5498556884470349] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (17.6,39.72) .. controls (17.6,39.72) and (17.6,39.72) .. (17.6,39.72) ;
%Shape: Free Drawing [id:dp47555799463631887] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (12.65,71.93) .. controls (12.65,71.93) and (12.65,71.93) .. (12.65,71.93) ;
%Shape: Free Drawing [id:dp11670859098769903] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (40.07,48.6) .. controls (40.07,48.6) and (40.07,48.6) .. (40.07,48.6) ;
%Shape: Free Drawing [id:dp7286195372788803] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (6.93,56.92) .. controls (7.01,57.02) and (7.1,57.13) .. (7.18,57.23) ;
%Shape: Free Drawing [id:dp48727492288708485] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (22.55,53.81) .. controls (22.55,53.81) and (22.55,53.81) .. (22.55,53.81) ;
%Shape: Free Drawing [id:dp07406224770202807] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (65.8,28.25) .. controls (65.8,28.25) and (65.8,28.25) .. (65.8,28.25) ;
%Shape: Free Drawing [id:dp40349975545323136] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (87.63,13.21) .. controls (87.63,13.21) and (87.63,13.21) .. (87.63,13.21) ;
%Shape: Free Drawing [id:dp46530677633286843] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (59.14,32.75) .. controls (59.14,32.75) and (59.14,32.75) .. (59.14,32.75) ;
%Shape: Free Drawing [id:dp34011214733365835] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (54.19,64.96) .. controls (54.19,64.96) and (54.19,64.96) .. (54.19,64.96) ;
%Shape: Free Drawing [id:dp27048762897758216] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (81.61,41.63) .. controls (81.61,41.63) and (81.61,41.63) .. (81.61,41.63) ;
%Shape: Free Drawing [id:dp5046150202414065] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (48.47,49.94) .. controls (48.55,50.05) and (48.64,50.15) .. (48.72,50.25) ;
%Shape: Free Drawing [id:dp5488423659879811] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (64.09,46.84) .. controls (64.09,46.84) and (64.09,46.84) .. (64.09,46.84) ;
%Shape: Free Drawing [id:dp44644055077525224] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (107.34,21.27) .. controls (107.34,21.27) and (107.34,21.27) .. (107.34,21.27) ;
%Shape: Free Drawing [id:dp31364920378472283] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (202.8,61.53) .. controls (202.8,61.53) and (202.8,61.53) .. (202.8,61.53) ;
%Shape: Free Drawing [id:dp6007672171949687] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (237.2,64.73) .. controls (237.2,64.73) and (237.2,64.73) .. (237.2,64.73) ;
%Shape: Free Drawing [id:dp5769201425960003] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (261.6,43.13) .. controls (261.6,43.13) and (261.6,43.13) .. (261.6,43.13) ;
%Shape: Free Drawing [id:dp6691608509804118] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (225.6,43.53) .. controls (225.6,43.53) and (225.6,43.53) .. (225.6,43.53) ;
%Shape: Free Drawing [id:dp9705258771636479] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (256.4,58.33) .. controls (256.4,58.2) and (256.4,58.07) .. (256.4,57.93) ;
%Shape: Free Drawing [id:dp8766798938231728] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (242.4,50.73) .. controls (242.4,50.73) and (242.4,50.73) .. (242.4,50.73) ;
%Shape: Free Drawing [id:dp533652387159193] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (192.8,42.73) .. controls (192.8,42.73) and (192.8,42.73) .. (192.8,42.73) ;
%Shape: Free Drawing [id:dp6229023143849859] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (222.8,81.53) .. controls (222.8,81.53) and (222.8,81.53) .. (222.8,81.53) ;
%Shape: Free Drawing [id:dp6596068877761121] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (257.2,84.73) .. controls (257.2,84.73) and (257.2,84.73) .. (257.2,84.73) ;
%Shape: Free Drawing [id:dp20371915988060885] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (281.6,63.13) .. controls (281.6,63.13) and (281.6,63.13) .. (281.6,63.13) ;
%Shape: Free Drawing [id:dp15951035561630966] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (245.6,63.53) .. controls (245.6,63.53) and (245.6,63.53) .. (245.6,63.53) ;
%Shape: Free Drawing [id:dp5950140832732714] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (276.4,78.33) .. controls (276.4,78.2) and (276.4,78.07) .. (276.4,77.93) ;
%Shape: Free Drawing [id:dp5264983243722123] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (262.4,70.73) .. controls (262.4,70.73) and (262.4,70.73) .. (262.4,70.73) ;
%Shape: Free Drawing [id:dp09146510772437577] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (212.8,62.73) .. controls (212.8,62.73) and (212.8,62.73) .. (212.8,62.73) ;
%Shape: Free Drawing [id:dp6246524825059118] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (186.4,60.33) .. controls (186.4,60.33) and (186.4,60.33) .. (186.4,60.33) ;
%Shape: Free Drawing [id:dp8364286763514422] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (220.8,63.53) .. controls (220.8,63.53) and (220.8,63.53) .. (220.8,63.53) ;
%Shape: Free Drawing [id:dp8922188848239435] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (245.2,41.93) .. controls (245.2,41.93) and (245.2,41.93) .. (245.2,41.93) ;
%Shape: Free Drawing [id:dp8413909169434917] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (209.2,42.33) .. controls (209.2,42.33) and (209.2,42.33) .. (209.2,42.33) ;
%Shape: Free Drawing [id:dp408811647007594] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (240,57.13) .. controls (240,57) and (240,56.87) .. (240,56.73) ;
%Shape: Free Drawing [id:dp6732722174690031] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (226,49.53) .. controls (226,49.53) and (226,49.53) .. (226,49.53) ;
%Shape: Free Drawing [id:dp9230768992479005] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (176.4,41.53) .. controls (176.4,41.53) and (176.4,41.53) .. (176.4,41.53) ;
%Shape: Free Drawing [id:dp4498015481074611] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (231.46,31.17) .. controls (231.46,31.17) and (231.46,31.17) .. (231.46,31.17) ;
%Shape: Free Drawing [id:dp2792092175909595] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (202.96,50.71) .. controls (202.96,50.71) and (202.96,50.71) .. (202.96,50.71) ;
%Shape: Free Drawing [id:dp4641967380320442] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (198.01,82.92) .. controls (198.01,82.92) and (198.01,82.92) .. (198.01,82.92) ;
%Shape: Free Drawing [id:dp6383356064652247] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (225.44,59.59) .. controls (225.44,59.59) and (225.44,59.59) .. (225.44,59.59) ;
%Shape: Free Drawing [id:dp6987860121736462] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (192.29,67.91) .. controls (192.38,68.01) and (192.46,68.11) .. (192.55,68.22) ;
%Shape: Free Drawing [id:dp2830527094467583] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (207.92,64.8) .. controls (207.92,64.8) and (207.92,64.8) .. (207.92,64.8) ;
%Shape: Free Drawing [id:dp6303442187307188] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (251.17,39.23) .. controls (251.17,39.23) and (251.17,39.23) .. (251.17,39.23) ;
%Shape: Free Drawing [id:dp12061577436312931] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (203.29,28.59) .. controls (203.29,28.59) and (203.29,28.59) .. (203.29,28.59) ;
%Shape: Free Drawing [id:dp9277526867616318] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (174.8,48.12) .. controls (174.8,48.12) and (174.8,48.12) .. (174.8,48.12) ;
%Shape: Free Drawing [id:dp5084277650433136] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (169.85,80.33) .. controls (169.85,80.33) and (169.85,80.33) .. (169.85,80.33) ;
%Shape: Free Drawing [id:dp9705578309803133] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (197.27,57) .. controls (197.27,57) and (197.27,57) .. (197.27,57) ;
%Shape: Free Drawing [id:dp6961986296044392] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (164.13,65.32) .. controls (164.21,65.42) and (164.3,65.53) .. (164.38,65.63) ;
%Shape: Free Drawing [id:dp9159935446093355] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (179.75,62.21) .. controls (179.75,62.21) and (179.75,62.21) .. (179.75,62.21) ;
%Shape: Free Drawing [id:dp5850639304793468] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (223,36.65) .. controls (223,36.65) and (223,36.65) .. (223,36.65) ;
%Shape: Free Drawing [id:dp9436601815429656] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (244.83,21.61) .. controls (244.83,21.61) and (244.83,21.61) .. (244.83,21.61) ;
%Shape: Free Drawing [id:dp5160652701979548] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (216.34,41.15) .. controls (216.34,41.15) and (216.34,41.15) .. (216.34,41.15) ;
%Shape: Free Drawing [id:dp19058238134427719] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (211.39,73.36) .. controls (211.39,73.36) and (211.39,73.36) .. (211.39,73.36) ;
%Shape: Free Drawing [id:dp028619358910395687] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (238.81,50.03) .. controls (238.81,50.03) and (238.81,50.03) .. (238.81,50.03) ;
%Shape: Free Drawing [id:dp8885115503867524] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (205.67,58.34) .. controls (205.75,58.45) and (205.84,58.55) .. (205.92,58.65) ;
%Shape: Free Drawing [id:dp5065880009236716] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (221.29,55.24) .. controls (221.29,55.24) and (221.29,55.24) .. (221.29,55.24) ;
%Shape: Free Drawing [id:dp5217615977304854] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (264.54,29.67) .. controls (264.54,29.67) and (264.54,29.67) .. (264.54,29.67) ;
%Shape: Free Drawing [id:dp798450204900071] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (161.6,52.33) .. controls (161.6,52.33) and (161.6,52.33) .. (161.6,52.33) ;
%Shape: Free Drawing [id:dp111055657937709] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (196,55.53) .. controls (196,55.53) and (196,55.53) .. (196,55.53) ;
%Shape: Free Drawing [id:dp2779513741334645] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (220.4,33.93) .. controls (220.4,33.93) and (220.4,33.93) .. (220.4,33.93) ;
%Shape: Free Drawing [id:dp7676493619321372] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (184.4,34.33) .. controls (184.4,34.33) and (184.4,34.33) .. (184.4,34.33) ;
%Shape: Free Drawing [id:dp8659139748861225] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (215.2,49.13) .. controls (215.2,49) and (215.2,48.87) .. (215.2,48.73) ;
%Shape: Free Drawing [id:dp7656713983713953] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (201.2,41.53) .. controls (201.2,41.53) and (201.2,41.53) .. (201.2,41.53) ;
%Shape: Free Drawing [id:dp9679875929374567] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (151.6,33.53) .. controls (151.6,33.53) and (151.6,33.53) .. (151.6,33.53) ;
%Shape: Free Drawing [id:dp9164230455104279] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (181.6,72.33) .. controls (181.6,72.33) and (181.6,72.33) .. (181.6,72.33) ;
%Shape: Free Drawing [id:dp48850995883517423] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (216,75.53) .. controls (216,75.53) and (216,75.53) .. (216,75.53) ;
%Shape: Free Drawing [id:dp8860523726347355] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (240.4,53.93) .. controls (240.4,53.93) and (240.4,53.93) .. (240.4,53.93) ;
%Shape: Free Drawing [id:dp8478749031580574] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (204.4,54.33) .. controls (204.4,54.33) and (204.4,54.33) .. (204.4,54.33) ;
%Shape: Free Drawing [id:dp950956623471935] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (235.2,69.13) .. controls (235.2,69) and (235.2,68.87) .. (235.2,68.73) ;
%Shape: Free Drawing [id:dp9207399321322424] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (221.2,61.53) .. controls (221.2,61.53) and (221.2,61.53) .. (221.2,61.53) ;
%Shape: Free Drawing [id:dp7413175981511578] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (171.6,53.53) .. controls (171.6,53.53) and (171.6,53.53) .. (171.6,53.53) ;
%Shape: Free Drawing [id:dp9219615314463718] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (145.2,51.13) .. controls (145.2,51.13) and (145.2,51.13) .. (145.2,51.13) ;
%Shape: Free Drawing [id:dp42118784937721376] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (179.6,54.33) .. controls (179.6,54.33) and (179.6,54.33) .. (179.6,54.33) ;
%Shape: Free Drawing [id:dp3822872849090908] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (204,32.73) .. controls (204,32.73) and (204,32.73) .. (204,32.73) ;
%Shape: Free Drawing [id:dp19262918897359438] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (168,33.13) .. controls (168,33.13) and (168,33.13) .. (168,33.13) ;
%Shape: Free Drawing [id:dp652314191921171] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (198.8,47.93) .. controls (198.8,47.8) and (198.8,47.67) .. (198.8,47.53) ;
%Shape: Free Drawing [id:dp21773209917233793] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (184.8,40.33) .. controls (184.8,40.33) and (184.8,40.33) .. (184.8,40.33) ;
%Shape: Free Drawing [id:dp49073522078677256] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (135.2,32.33) .. controls (135.2,32.33) and (135.2,32.33) .. (135.2,32.33) ;
%Shape: Free Drawing [id:dp015801959604323734] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (190.26,21.97) .. controls (190.26,21.97) and (190.26,21.97) .. (190.26,21.97) ;
%Shape: Free Drawing [id:dp06449805133047393] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (161.76,41.51) .. controls (161.76,41.51) and (161.76,41.51) .. (161.76,41.51) ;
%Shape: Free Drawing [id:dp49073706234909953] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (156.81,73.72) .. controls (156.81,73.72) and (156.81,73.72) .. (156.81,73.72) ;
%Shape: Free Drawing [id:dp534725437357433] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (184.24,50.39) .. controls (184.24,50.39) and (184.24,50.39) .. (184.24,50.39) ;
%Shape: Free Drawing [id:dp8816202234325264] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (151.09,58.71) .. controls (151.18,58.81) and (151.26,58.91) .. (151.35,59.02) ;
%Shape: Free Drawing [id:dp1845913255320848] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (166.72,55.6) .. controls (166.72,55.6) and (166.72,55.6) .. (166.72,55.6) ;
%Shape: Free Drawing [id:dp7241369653365292] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (209.97,30.03) .. controls (209.97,30.03) and (209.97,30.03) .. (209.97,30.03) ;
%Shape: Free Drawing [id:dp77303244146734] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (162.09,19.39) .. controls (162.09,19.39) and (162.09,19.39) .. (162.09,19.39) ;
%Shape: Free Drawing [id:dp4376118621985554] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (133.6,38.92) .. controls (133.6,38.92) and (133.6,38.92) .. (133.6,38.92) ;
%Shape: Free Drawing [id:dp7935949865859845] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (128.65,71.13) .. controls (128.65,71.13) and (128.65,71.13) .. (128.65,71.13) ;
%Shape: Free Drawing [id:dp9947575389257386] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (156.07,47.8) .. controls (156.07,47.8) and (156.07,47.8) .. (156.07,47.8) ;
%Shape: Free Drawing [id:dp9557943338815944] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (122.93,56.12) .. controls (123.01,56.22) and (123.1,56.33) .. (123.18,56.43) ;
%Shape: Free Drawing [id:dp027808642762318758] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (138.55,53.01) .. controls (138.55,53.01) and (138.55,53.01) .. (138.55,53.01) ;
%Shape: Free Drawing [id:dp0827514971895601] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (181.8,27.45) .. controls (181.8,27.45) and (181.8,27.45) .. (181.8,27.45) ;
%Shape: Free Drawing [id:dp35473832941145833] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (203.63,12.41) .. controls (203.63,12.41) and (203.63,12.41) .. (203.63,12.41) ;
%Shape: Free Drawing [id:dp3916089307394357] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (175.14,31.95) .. controls (175.14,31.95) and (175.14,31.95) .. (175.14,31.95) ;
%Shape: Free Drawing [id:dp95857160243269] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (170.19,64.16) .. controls (170.19,64.16) and (170.19,64.16) .. (170.19,64.16) ;
%Shape: Free Drawing [id:dp7571424810092062] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (197.61,40.83) .. controls (197.61,40.83) and (197.61,40.83) .. (197.61,40.83) ;
%Shape: Free Drawing [id:dp22095570092751193] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (164.47,49.14) .. controls (164.55,49.25) and (164.64,49.35) .. (164.72,49.45) ;
%Shape: Free Drawing [id:dp9082613655224195] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (180.09,46.04) .. controls (180.09,46.04) and (180.09,46.04) .. (180.09,46.04) ;
%Shape: Free Drawing [id:dp916233792805543] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (223.34,20.47) .. controls (223.34,20.47) and (223.34,20.47) .. (223.34,20.47) ;
%Shape: Free Drawing [id:dp3304912847965662] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (309.2,57.53) .. controls (309.2,57.53) and (309.2,57.53) .. (309.2,57.53) ;
%Shape: Free Drawing [id:dp5334204497640057] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (343.6,60.73) .. controls (343.6,60.73) and (343.6,60.73) .. (343.6,60.73) ;
%Shape: Free Drawing [id:dp3746481720476095] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (368,39.13) .. controls (368,39.13) and (368,39.13) .. (368,39.13) ;
%Shape: Free Drawing [id:dp7967400718009047] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (332,39.53) .. controls (332,39.53) and (332,39.53) .. (332,39.53) ;
%Shape: Free Drawing [id:dp13302535167274465] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (362.8,54.33) .. controls (362.8,54.2) and (362.8,54.07) .. (362.8,53.93) ;
%Shape: Free Drawing [id:dp3452870587809568] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (348.8,46.73) .. controls (348.8,46.73) and (348.8,46.73) .. (348.8,46.73) ;
%Shape: Free Drawing [id:dp6830413349477937] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (299.2,38.73) .. controls (299.2,38.73) and (299.2,38.73) .. (299.2,38.73) ;
%Shape: Free Drawing [id:dp15287997499297035] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (329.2,77.53) .. controls (329.2,77.53) and (329.2,77.53) .. (329.2,77.53) ;
%Shape: Free Drawing [id:dp45328381163443765] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (363.6,80.73) .. controls (363.6,80.73) and (363.6,80.73) .. (363.6,80.73) ;
%Shape: Free Drawing [id:dp9975915940182507] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (388,59.13) .. controls (388,59.13) and (388,59.13) .. (388,59.13) ;
%Shape: Free Drawing [id:dp31943483421728025] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (352,59.53) .. controls (352,59.53) and (352,59.53) .. (352,59.53) ;
%Shape: Free Drawing [id:dp12659244775369582] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (382.8,74.33) .. controls (382.8,74.2) and (382.8,74.07) .. (382.8,73.93) ;
%Shape: Free Drawing [id:dp20617588535407005] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (368.8,66.73) .. controls (368.8,66.73) and (368.8,66.73) .. (368.8,66.73) ;
%Shape: Free Drawing [id:dp7509318729539133] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (319.2,58.73) .. controls (319.2,58.73) and (319.2,58.73) .. (319.2,58.73) ;
%Shape: Free Drawing [id:dp37561347135711853] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (292.8,56.33) .. controls (292.8,56.33) and (292.8,56.33) .. (292.8,56.33) ;
%Shape: Free Drawing [id:dp5150638418063338] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (327.2,59.53) .. controls (327.2,59.53) and (327.2,59.53) .. (327.2,59.53) ;
%Shape: Free Drawing [id:dp3060400902691356] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (351.6,37.93) .. controls (351.6,37.93) and (351.6,37.93) .. (351.6,37.93) ;
%Shape: Free Drawing [id:dp36971423178533547] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (315.6,38.33) .. controls (315.6,38.33) and (315.6,38.33) .. (315.6,38.33) ;
%Shape: Free Drawing [id:dp2065885416858526] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (346.4,53.13) .. controls (346.4,53) and (346.4,52.87) .. (346.4,52.73) ;
%Shape: Free Drawing [id:dp5952009461964348] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (332.4,45.53) .. controls (332.4,45.53) and (332.4,45.53) .. (332.4,45.53) ;
%Shape: Free Drawing [id:dp7817043042591945] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (282.8,37.53) .. controls (282.8,37.53) and (282.8,37.53) .. (282.8,37.53) ;
%Shape: Free Drawing [id:dp5881432023272317] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (337.86,27.17) .. controls (337.86,27.17) and (337.86,27.17) .. (337.86,27.17) ;
%Shape: Free Drawing [id:dp7826619413860645] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (309.36,46.71) .. controls (309.36,46.71) and (309.36,46.71) .. (309.36,46.71) ;
%Shape: Free Drawing [id:dp9793293046279623] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (304.41,78.92) .. controls (304.41,78.92) and (304.41,78.92) .. (304.41,78.92) ;
%Shape: Free Drawing [id:dp9183590596815586] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (331.84,55.59) .. controls (331.84,55.59) and (331.84,55.59) .. (331.84,55.59) ;
%Shape: Free Drawing [id:dp573207106077973] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (298.69,63.91) .. controls (298.78,64.01) and (298.86,64.11) .. (298.95,64.22) ;
%Shape: Free Drawing [id:dp4940740107606272] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (314.32,60.8) .. controls (314.32,60.8) and (314.32,60.8) .. (314.32,60.8) ;
%Shape: Free Drawing [id:dp2071318629413773] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (357.57,35.23) .. controls (357.57,35.23) and (357.57,35.23) .. (357.57,35.23) ;
%Shape: Free Drawing [id:dp02109151274423604] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (309.69,24.59) .. controls (309.69,24.59) and (309.69,24.59) .. (309.69,24.59) ;
%Shape: Free Drawing [id:dp8062506947818878] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (281.2,44.12) .. controls (281.2,44.12) and (281.2,44.12) .. (281.2,44.12) ;
%Shape: Free Drawing [id:dp47137339416883917] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (276.25,76.33) .. controls (276.25,76.33) and (276.25,76.33) .. (276.25,76.33) ;
%Shape: Free Drawing [id:dp6960723203449146] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (303.67,53) .. controls (303.67,53) and (303.67,53) .. (303.67,53) ;
%Shape: Free Drawing [id:dp8532746254098941] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (270.53,61.32) .. controls (270.61,61.42) and (270.7,61.53) .. (270.78,61.63) ;
%Shape: Free Drawing [id:dp08922731632369707] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (286.15,58.21) .. controls (286.15,58.21) and (286.15,58.21) .. (286.15,58.21) ;
%Shape: Free Drawing [id:dp08780427659220846] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (329.4,32.65) .. controls (329.4,32.65) and (329.4,32.65) .. (329.4,32.65) ;
%Shape: Free Drawing [id:dp9940594947928233] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (351.23,17.61) .. controls (351.23,17.61) and (351.23,17.61) .. (351.23,17.61) ;
%Shape: Free Drawing [id:dp2533950103637449] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (322.74,37.15) .. controls (322.74,37.15) and (322.74,37.15) .. (322.74,37.15) ;
%Shape: Free Drawing [id:dp8479355131254631] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (317.79,69.36) .. controls (317.79,69.36) and (317.79,69.36) .. (317.79,69.36) ;
%Shape: Free Drawing [id:dp009939817663997319] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (345.21,46.03) .. controls (345.21,46.03) and (345.21,46.03) .. (345.21,46.03) ;
%Shape: Free Drawing [id:dp5333662430091242] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (312.07,54.34) .. controls (312.15,54.45) and (312.24,54.55) .. (312.32,54.65) ;
%Shape: Free Drawing [id:dp23364252327942958] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (327.69,51.24) .. controls (327.69,51.24) and (327.69,51.24) .. (327.69,51.24) ;
%Shape: Free Drawing [id:dp8537190797896872] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (370.94,25.67) .. controls (370.94,25.67) and (370.94,25.67) .. (370.94,25.67) ;
%Shape: Free Drawing [id:dp2978055837075525] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (268,48.33) .. controls (268,48.33) and (268,48.33) .. (268,48.33) ;
%Shape: Free Drawing [id:dp09171635760068331] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (302.4,51.53) .. controls (302.4,51.53) and (302.4,51.53) .. (302.4,51.53) ;
%Shape: Free Drawing [id:dp2048569637523553] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (326.8,29.93) .. controls (326.8,29.93) and (326.8,29.93) .. (326.8,29.93) ;
%Shape: Free Drawing [id:dp05512050839910054] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (290.8,30.33) .. controls (290.8,30.33) and (290.8,30.33) .. (290.8,30.33) ;
%Shape: Free Drawing [id:dp09725904762618576] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (321.6,45.13) .. controls (321.6,45) and (321.6,44.87) .. (321.6,44.73) ;
%Shape: Free Drawing [id:dp635207357372908] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (307.6,37.53) .. controls (307.6,37.53) and (307.6,37.53) .. (307.6,37.53) ;
%Shape: Free Drawing [id:dp7599694495028798] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (258,29.53) .. controls (258,29.53) and (258,29.53) .. (258,29.53) ;
%Shape: Free Drawing [id:dp5940571200465062] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (288,68.33) .. controls (288,68.33) and (288,68.33) .. (288,68.33) ;
%Shape: Free Drawing [id:dp9058614052406471] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (322.4,71.53) .. controls (322.4,71.53) and (322.4,71.53) .. (322.4,71.53) ;
%Shape: Free Drawing [id:dp2568662006659348] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (346.8,49.93) .. controls (346.8,49.93) and (346.8,49.93) .. (346.8,49.93) ;
%Shape: Free Drawing [id:dp6043720691586375] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (310.8,50.33) .. controls (310.8,50.33) and (310.8,50.33) .. (310.8,50.33) ;
%Shape: Free Drawing [id:dp22158639873478236] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (341.6,65.13) .. controls (341.6,65) and (341.6,64.87) .. (341.6,64.73) ;
%Shape: Free Drawing [id:dp23894954354429132] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (327.6,57.53) .. controls (327.6,57.53) and (327.6,57.53) .. (327.6,57.53) ;
%Shape: Free Drawing [id:dp5698422948854039] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (278,49.53) .. controls (278,49.53) and (278,49.53) .. (278,49.53) ;
%Shape: Free Drawing [id:dp388689127116271] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (251.6,47.13) .. controls (251.6,47.13) and (251.6,47.13) .. (251.6,47.13) ;
%Shape: Free Drawing [id:dp45748765109741796] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (286,50.33) .. controls (286,50.33) and (286,50.33) .. (286,50.33) ;
%Shape: Free Drawing [id:dp7907134632388428] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (310.4,28.73) .. controls (310.4,28.73) and (310.4,28.73) .. (310.4,28.73) ;
%Shape: Free Drawing [id:dp2665141797772276] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (274.4,29.13) .. controls (274.4,29.13) and (274.4,29.13) .. (274.4,29.13) ;
%Shape: Free Drawing [id:dp1906259790257553] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (305.2,43.93) .. controls (305.2,43.8) and (305.2,43.67) .. (305.2,43.53) ;
%Shape: Free Drawing [id:dp983376259906081] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (291.2,36.33) .. controls (291.2,36.33) and (291.2,36.33) .. (291.2,36.33) ;
%Shape: Free Drawing [id:dp4092428450214678] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (241.6,28.33) .. controls (241.6,28.33) and (241.6,28.33) .. (241.6,28.33) ;
%Shape: Free Drawing [id:dp5133596738993783] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (296.66,17.97) .. controls (296.66,17.97) and (296.66,17.97) .. (296.66,17.97) ;
%Shape: Free Drawing [id:dp4136841732303811] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (268.16,37.51) .. controls (268.16,37.51) and (268.16,37.51) .. (268.16,37.51) ;
%Shape: Free Drawing [id:dp8308610681354246] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (263.21,69.72) .. controls (263.21,69.72) and (263.21,69.72) .. (263.21,69.72) ;
%Shape: Free Drawing [id:dp7925138138561035] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (290.64,46.39) .. controls (290.64,46.39) and (290.64,46.39) .. (290.64,46.39) ;
%Shape: Free Drawing [id:dp7823140826618257] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (257.49,54.71) .. controls (257.58,54.81) and (257.66,54.91) .. (257.75,55.02) ;
%Shape: Free Drawing [id:dp20184615135746797] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (273.12,51.6) .. controls (273.12,51.6) and (273.12,51.6) .. (273.12,51.6) ;
%Shape: Free Drawing [id:dp21701276532484848] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (316.37,26.03) .. controls (316.37,26.03) and (316.37,26.03) .. (316.37,26.03) ;
%Shape: Free Drawing [id:dp2254371347504145] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (268.49,15.39) .. controls (268.49,15.39) and (268.49,15.39) .. (268.49,15.39) ;
%Shape: Free Drawing [id:dp9874843206370015] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (240,34.92) .. controls (240,34.92) and (240,34.92) .. (240,34.92) ;
%Shape: Free Drawing [id:dp01686275490357958] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (235.05,67.13) .. controls (235.05,67.13) and (235.05,67.13) .. (235.05,67.13) ;
%Shape: Free Drawing [id:dp1509888757221387] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (262.47,43.8) .. controls (262.47,43.8) and (262.47,43.8) .. (262.47,43.8) ;
%Shape: Free Drawing [id:dp15950994829686627] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (229.33,52.12) .. controls (229.41,52.22) and (229.5,52.33) .. (229.58,52.43) ;
%Shape: Free Drawing [id:dp5845940626542558] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (244.95,49.01) .. controls (244.95,49.01) and (244.95,49.01) .. (244.95,49.01) ;
%Shape: Free Drawing [id:dp07041862902135165] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (288.2,23.45) .. controls (288.2,23.45) and (288.2,23.45) .. (288.2,23.45) ;
%Shape: Free Drawing [id:dp1541392125239236] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (310.03,8.41) .. controls (310.03,8.41) and (310.03,8.41) .. (310.03,8.41) ;
%Shape: Free Drawing [id:dp8101105249181798] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (281.54,27.95) .. controls (281.54,27.95) and (281.54,27.95) .. (281.54,27.95) ;
%Shape: Free Drawing [id:dp10526241654749735] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (276.59,60.16) .. controls (276.59,60.16) and (276.59,60.16) .. (276.59,60.16) ;
%Shape: Free Drawing [id:dp9216147825743587] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (304.01,36.83) .. controls (304.01,36.83) and (304.01,36.83) .. (304.01,36.83) ;
%Shape: Free Drawing [id:dp9014866007017623] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (270.87,45.14) .. controls (270.95,45.25) and (271.04,45.35) .. (271.12,45.45) ;
%Shape: Free Drawing [id:dp09305537832258837] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (286.49,42.04) .. controls (286.49,42.04) and (286.49,42.04) .. (286.49,42.04) ;
%Shape: Free Drawing [id:dp4876882995264188] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (329.74,16.47) .. controls (329.74,16.47) and (329.74,16.47) .. (329.74,16.47) ;
%Shape: Arc [id:dp8827468412770489] 
\draw  [draw opacity=0] (84.91,180.18) .. controls (83.72,183.37) and (81.96,186.41) .. (79.62,189.15) .. controls (68.87,201.76) and (49.93,203.26) .. (37.33,192.51) .. controls (24.72,181.75) and (23.22,162.82) .. (33.98,150.21) .. controls (36.32,147.47) and (39.04,145.25) .. (42.01,143.57) -- (56.8,169.68) -- cycle ; \draw   (84.91,180.18) .. controls (83.72,183.37) and (81.96,186.41) .. (79.62,189.15) .. controls (68.87,201.76) and (49.93,203.26) .. (37.33,192.51) .. controls (24.72,181.75) and (23.22,162.82) .. (33.98,150.21) .. controls (36.32,147.47) and (39.04,145.25) .. (42.01,143.57) ;  
%Straight Lines [id:da6074700978537828] 
\draw    (27.67,164.68) -- (62.88,161.47) ;
%Straight Lines [id:da06388667379341229] 
\draw    (62.88,161.47) -- (66.75,197.76) ;
%Shape: Rectangle [id:dp9493407615016122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62.79,160.41) -- (63.94,161.38) -- (62.97,162.52) -- (61.82,161.56) -- cycle ;

%Straight Lines [id:da10017278500820581] 
\draw    (37.2,192.33) -- (66.8,242.33) ;
%Straight Lines [id:da6968056178430458] 
\draw    (8.2,241.93) -- (37.2,192.33) ;
%Straight Lines [id:da8698618232738535] 
\draw    (37.2,192.33) -- (37.4,242.33) ;

%Shape: Arc [id:dp24443923597321937] 
\draw  [draw opacity=0] (312.56,178.83) .. controls (311.37,182.02) and (309.61,185.06) .. (307.27,187.8) .. controls (296.52,200.41) and (277.58,201.91) .. (264.98,191.16) .. controls (252.37,180.4) and (250.87,161.47) .. (261.63,148.86) .. controls (263.97,146.12) and (266.69,143.9) .. (269.66,142.22) -- (284.45,168.33) -- cycle ; \draw   (312.56,178.83) .. controls (311.37,182.02) and (309.61,185.06) .. (307.27,187.8) .. controls (296.52,200.41) and (277.58,201.91) .. (264.98,191.16) .. controls (252.37,180.4) and (250.87,161.47) .. (261.63,148.86) .. controls (263.97,146.12) and (266.69,143.9) .. (269.66,142.22) ;  
%Straight Lines [id:da9606293387025762] 
\draw    (255.32,163.33) -- (290.53,160.12) ;
%Straight Lines [id:da6484234179498096] 
\draw    (290.53,160.12) -- (294.4,196.41) ;
%Shape: Rectangle [id:dp7586459009397238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.44,159.06) -- (291.59,160.03) -- (290.62,161.17) -- (289.47,160.21) -- cycle ;

%Straight Lines [id:da2927532726516143] 
\draw    (264.85,190.98) -- (294.45,240.98) ;
%Straight Lines [id:da4687991398820094] 
\draw    (235.85,240.58) -- (264.85,190.98) ;
%Straight Lines [id:da8503859491952336] 
\draw    (264.85,190.98) -- (265.05,240.98) ;

%Shape: Free Drawing [id:dp16670025127754806] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (369.45,58.48) .. controls (369.45,58.48) and (369.45,58.48) .. (369.45,58.48) ;
%Shape: Free Drawing [id:dp6864245989232971] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (393.85,36.88) .. controls (393.85,36.88) and (393.85,36.88) .. (393.85,36.88) ;
%Shape: Free Drawing [id:dp5809849721291702] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (388.65,52.08) .. controls (388.65,51.95) and (388.65,51.82) .. (388.65,51.68) ;
%Shape: Free Drawing [id:dp09502536855837529] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (374.65,44.48) .. controls (374.65,44.48) and (374.65,44.48) .. (374.65,44.48) ;
%Shape: Free Drawing [id:dp4562840237537259] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (389.45,78.48) .. controls (389.45,78.48) and (389.45,78.48) .. (389.45,78.48) ;
%Shape: Free Drawing [id:dp9345850661919219] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (413.85,56.88) .. controls (413.85,56.88) and (413.85,56.88) .. (413.85,56.88) ;
%Shape: Free Drawing [id:dp7868433725404295] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (377.85,57.28) .. controls (377.85,57.28) and (377.85,57.28) .. (377.85,57.28) ;
%Shape: Free Drawing [id:dp5851568961147838] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (408.65,72.08) .. controls (408.65,71.95) and (408.65,71.82) .. (408.65,71.68) ;
%Shape: Free Drawing [id:dp8906384906282291] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (394.65,64.48) .. controls (394.65,64.48) and (394.65,64.48) .. (394.65,64.48) ;
%Shape: Free Drawing [id:dp6334833517826538] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (377.45,35.68) .. controls (377.45,35.68) and (377.45,35.68) .. (377.45,35.68) ;
%Shape: Free Drawing [id:dp8142680031854794] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (372.25,50.88) .. controls (372.25,50.75) and (372.25,50.62) .. (372.25,50.48) ;
%Shape: Free Drawing [id:dp669707932670963] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (363.71,24.92) .. controls (363.71,24.92) and (363.71,24.92) .. (363.71,24.92) ;
%Shape: Free Drawing [id:dp5070034278060296] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (383.42,32.98) .. controls (383.42,32.98) and (383.42,32.98) .. (383.42,32.98) ;
%Shape: Free Drawing [id:dp4091615331242666] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (377.08,15.36) .. controls (377.08,15.36) and (377.08,15.36) .. (377.08,15.36) ;
%Shape: Free Drawing [id:dp9700788473162589] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (371.06,43.78) .. controls (371.06,43.78) and (371.06,43.78) .. (371.06,43.78) ;
%Shape: Free Drawing [id:dp8391264952107547] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (396.79,23.42) .. controls (396.79,23.42) and (396.79,23.42) .. (396.79,23.42) ;
%Shape: Free Drawing [id:dp047552667804710014] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (372.65,47.68) .. controls (372.65,47.68) and (372.65,47.68) .. (372.65,47.68) ;
%Shape: Free Drawing [id:dp9396127904458927] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (367.45,62.88) .. controls (367.45,62.75) and (367.45,62.62) .. (367.45,62.48) ;
%Shape: Free Drawing [id:dp32856275301181714] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (441.45,51.28) .. controls (441.45,51.28) and (441.45,51.28) .. (441.45,51.28) ;
%Shape: Free Drawing [id:dp7637942058171869] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (431.45,32.48) .. controls (431.45,32.48) and (431.45,32.48) .. (431.45,32.48) ;
%Shape: Free Drawing [id:dp5763899963722451] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (425.05,50.08) .. controls (425.05,50.08) and (425.05,50.08) .. (425.05,50.08) ;
%Shape: Free Drawing [id:dp12317506397077671] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (415.05,31.28) .. controls (415.05,31.28) and (415.05,31.28) .. (415.05,31.28) ;
%Shape: Free Drawing [id:dp32071549535829547] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (441.61,40.46) .. controls (441.61,40.46) and (441.61,40.46) .. (441.61,40.46) ;
%Shape: Free Drawing [id:dp2494197905033585] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (436.66,72.67) .. controls (436.66,72.67) and (436.66,72.67) .. (436.66,72.67) ;
%Shape: Free Drawing [id:dp36018388533410783] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (430.94,57.66) .. controls (431.03,57.76) and (431.11,57.86) .. (431.2,57.97) ;
%Shape: Free Drawing [id:dp521630206870499] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (441.94,18.34) .. controls (441.94,18.34) and (441.94,18.34) .. (441.94,18.34) ;
%Shape: Free Drawing [id:dp6073664523116167] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (413.45,37.87) .. controls (413.45,37.87) and (413.45,37.87) .. (413.45,37.87) ;
%Shape: Free Drawing [id:dp4111184218461812] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (408.5,70.08) .. controls (408.5,70.08) and (408.5,70.08) .. (408.5,70.08) ;
%Shape: Free Drawing [id:dp6657062439294282] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (435.92,46.75) .. controls (435.92,46.75) and (435.92,46.75) .. (435.92,46.75) ;
%Shape: Free Drawing [id:dp7859544415980907] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (402.78,55.07) .. controls (402.86,55.17) and (402.95,55.28) .. (403.03,55.38) ;
%Shape: Free Drawing [id:dp8445922729678553] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (418.4,51.96) .. controls (418.4,51.96) and (418.4,51.96) .. (418.4,51.96) ;
%Shape: Free Drawing [id:dp7854335783231378] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (400.25,42.08) .. controls (400.25,42.08) and (400.25,42.08) .. (400.25,42.08) ;
%Shape: Free Drawing [id:dp4404896277980943] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (434.65,45.28) .. controls (434.65,45.28) and (434.65,45.28) .. (434.65,45.28) ;
%Shape: Free Drawing [id:dp513205493668976] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (423.05,24.08) .. controls (423.05,24.08) and (423.05,24.08) .. (423.05,24.08) ;
%Shape: Free Drawing [id:dp26178999523372637] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (439.85,31.28) .. controls (439.85,31.28) and (439.85,31.28) .. (439.85,31.28) ;
%Shape: Free Drawing [id:dp5312870414110544] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (390.25,23.28) .. controls (390.25,23.28) and (390.25,23.28) .. (390.25,23.28) ;
%Shape: Free Drawing [id:dp5411214769119114] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (420.25,62.08) .. controls (420.25,62.08) and (420.25,62.08) .. (420.25,62.08) ;
%Shape: Free Drawing [id:dp30728114151707864] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (443.05,44.08) .. controls (443.05,44.08) and (443.05,44.08) .. (443.05,44.08) ;
%Shape: Free Drawing [id:dp6901184194311117] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (410.25,43.28) .. controls (410.25,43.28) and (410.25,43.28) .. (410.25,43.28) ;
%Shape: Free Drawing [id:dp33675801308901254] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (383.85,40.88) .. controls (383.85,40.88) and (383.85,40.88) .. (383.85,40.88) ;
%Shape: Free Drawing [id:dp07476698803921411] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (418.25,44.08) .. controls (418.25,44.08) and (418.25,44.08) .. (418.25,44.08) ;
%Shape: Free Drawing [id:dp6497632500026806] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (442.65,22.48) .. controls (442.65,22.48) and (442.65,22.48) .. (442.65,22.48) ;
%Shape: Free Drawing [id:dp6437551887179072] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (406.65,22.88) .. controls (406.65,22.88) and (406.65,22.88) .. (406.65,22.88) ;
%Shape: Free Drawing [id:dp8132785966898469] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (437.45,37.68) .. controls (437.45,37.55) and (437.45,37.42) .. (437.45,37.28) ;
%Shape: Free Drawing [id:dp12313078872222216] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (423.45,30.08) .. controls (423.45,30.08) and (423.45,30.08) .. (423.45,30.08) ;
%Shape: Free Drawing [id:dp7148750965583804] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (373.85,22.08) .. controls (373.85,22.08) and (373.85,22.08) .. (373.85,22.08) ;
%Shape: Free Drawing [id:dp2350291930156735] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (428.91,11.72) .. controls (428.91,11.72) and (428.91,11.72) .. (428.91,11.72) ;
%Shape: Free Drawing [id:dp0986388893158553] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (400.41,31.26) .. controls (400.41,31.26) and (400.41,31.26) .. (400.41,31.26) ;
%Shape: Free Drawing [id:dp606426143548589] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (395.46,63.47) .. controls (395.46,63.47) and (395.46,63.47) .. (395.46,63.47) ;
%Shape: Free Drawing [id:dp4779724654074684] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (422.89,40.14) .. controls (422.89,40.14) and (422.89,40.14) .. (422.89,40.14) ;
%Shape: Free Drawing [id:dp6874007651471414] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (389.74,48.46) .. controls (389.83,48.56) and (389.91,48.66) .. (390,48.77) ;
%Shape: Free Drawing [id:dp5780079207421425] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (405.37,45.35) .. controls (405.37,45.35) and (405.37,45.35) .. (405.37,45.35) ;
%Shape: Free Drawing [id:dp46035557272614713] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (400.74,9.14) .. controls (400.74,9.14) and (400.74,9.14) .. (400.74,9.14) ;
%Shape: Free Drawing [id:dp0044513876209628656] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (372.25,28.67) .. controls (372.25,28.67) and (372.25,28.67) .. (372.25,28.67) ;
%Shape: Free Drawing [id:dp11215267018790853] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (367.3,60.88) .. controls (367.3,60.88) and (367.3,60.88) .. (367.3,60.88) ;
%Shape: Free Drawing [id:dp9188026790400751] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (394.72,37.55) .. controls (394.72,37.55) and (394.72,37.55) .. (394.72,37.55) ;
%Shape: Free Drawing [id:dp08599629639399342] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (361.58,45.87) .. controls (361.66,45.97) and (361.75,46.08) .. (361.83,46.18) ;
%Shape: Free Drawing [id:dp6700670194729496] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (377.2,42.76) .. controls (377.2,42.76) and (377.2,42.76) .. (377.2,42.76) ;
%Shape: Free Drawing [id:dp23228546283098683] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (420.45,17.2) .. controls (420.45,17.2) and (420.45,17.2) .. (420.45,17.2) ;
%Shape: Free Drawing [id:dp4940699134327249] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (442.28,2.16) .. controls (442.28,2.16) and (442.28,2.16) .. (442.28,2.16) ;
%Shape: Free Drawing [id:dp5658582847892981] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (413.79,21.7) .. controls (413.79,21.7) and (413.79,21.7) .. (413.79,21.7) ;
%Shape: Free Drawing [id:dp08717010308216422] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (408.84,53.91) .. controls (408.84,53.91) and (408.84,53.91) .. (408.84,53.91) ;
%Shape: Free Drawing [id:dp9797029395840263] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (436.26,30.58) .. controls (436.26,30.58) and (436.26,30.58) .. (436.26,30.58) ;
%Shape: Free Drawing [id:dp09139050497318268] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (403.12,38.89) .. controls (403.2,39) and (403.29,39.1) .. (403.37,39.2) ;
%Shape: Free Drawing [id:dp0030499121738643] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (418.74,35.79) .. controls (418.74,35.79) and (418.74,35.79) .. (418.74,35.79) ;
%Straight Lines [id:da325103106454254] 
\draw    (130.27,50.99) -- (185.25,51.08) ;
\draw [shift={(188.25,51.08)}, rotate = 180.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(127.27,50.98)}, rotate = 0.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da16798142597025534] 
\draw    (35.84,251.89) -- (263.09,251.64) ;
\draw [shift={(266.09,251.64)}, rotate = 179.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Triangle [id:dp6592769888027243] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (290.53,160.12) -- (412.34,1.15) -- (428.29,14.74) -- cycle ;
%Straight Lines [id:da003616712956373558] 
\draw    (387.32,85.84) -- (375,75.1) ;
\draw [shift={(372.74,73.13)}, rotate = 41.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5734297931322705] 
\draw    (345.5,51.78) -- (359.71,63.93) ;
\draw [shift={(361.99,65.88)}, rotate = 220.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (149.72,231.99) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$\mathbf{b}$};
% Text Node
\draw (357.03,131.94) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$ \begin{array}{l}
\ \ \ P_{b} \ll P\\
\end{array}$};
% Text Node
\draw (152.85,34.93) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8] [align=left] {P};
% Text Node
\draw (365,159.28) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$||\mathbf{b} ||_{2} \gg P$};
% Text Node
\draw (366.5,82.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8]  {$P_{b}$};


\end{tikzpicture}

